The Representational Limit of Scalar Interactions: An Interventional Decomposition

Signed pairwise interaction scores fundamentally conflate uniqueness (U), redundancy (R), and synergy (S). We prove this on a minimal 3-way XOR structural causal model: faithful indices such as Shapley-Taylor return zero per pair, whereas projective indices such as Shapley Interaction spread the third-order effect into pair scalars that conflate the three mechanisms. We introduce Stochastic Hi-Fi, a post-hoc, retraining-free predictability decomposition that estimates per-feature U/R/S profiles by interventional masked inference. The estimator provides exact interventional semantics, finite-sample Monte Carlo bounds, strict variance reduction from coupled diamond sampling, and uniform finite-vocabulary convergence. Across tabular SCMs, Stochastic Hi-Fi recovers structure missed by scalar baselines (up to 411x larger interaction-magnitude recovery ratios). It also separates redundant and synergistic heads in the GPT-2 IOI circuit. On NIH ChestX-ray14, Stochastic Hi-Fi matches GradCAM on Pointing Game and improves substantially on Deletion AUC.

==> figures/figure3_ioi_heads_extended_n26.pgf.tex <==
% \begin{figure}[htbp]
%     \centering
% \definecolor{F3NameMover}{HTML}{E41A1C}
% \definecolor{F3SInhibition}{HTML}{377EB8}
% \definecolor{F3Induction}{HTML}{4DAF4A}
% \definecolor{F3DuplicateToken}{HTML}{984EA3}
% \definecolor{F3PreviousToken}{HTML}{FF7F00}
% \definecolor{F3BackupNameMover}{HTML}{F781BF}
% \definecolor{F3NegativeNameMover}{HTML}{A65628}
% \pgfplotsset{colormap={RdBuR}{rgb255=(5,48,97) rgb255=(103,169,207) rgb255=(247,247,247) rgb255=(239,138,98) rgb255=(103,0,31)}}
% \begin{tikzpicture}
% \begin{axis}[
%     name=panelA,
%     title={(a) Pair $S_{ij}-R_{ij}$ (lower triangle, 45 pairs)},
%     width=6.5cm, height=6.5cm,
%     enlargelimits=false, axis on top,
%     colormap name=RdBuR, point meta min=-1.5815, point meta max=1.5815,
%     colorbar, colorbar style={width=0.25cm, font=\footnotesize},
%     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25}, ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25},
%     xticklabels={{9.6 [NM]}, {9.9 [NM]}, {10.0 [NM]}, {10.10 [NM]}, {7.3 [SI]}, {7.9 [SI]}, {8.6 [SI]}, {8.10 [SI]}, {5.5 [Ind]}, {5.8 [Ind]}, {5.9 [Ind]}, {6.9 [Ind]}, {0.1 [DT]}, {0.10 [DT]}, {3.0 [DT]}, {2.2 [PT]}, {4.11 [PT]}, {5.6 [PT]}, {9.0 [BNM]}, {10.1 [BNM]}, {10.6 [BNM]}, {11.2 [BNM]}, {11.3 [BNM]}, {11.6 [BNM]}, {10.7 [NegNM]}, {11.10 [NegNM]}}, yticklabels={{9.6 [NM]}, {9.9 [NM]}, {10.0 [NM]}, {10.10 [NM]}, {7.3 [SI]}, {7.9 [SI]}, {8.6 [SI]}, {8.10 [SI]}, {5.5 [Ind]}, {5.8 [Ind]}, {5.9 [Ind]}, {6.9 [Ind]}, {0.1 [DT]}, {0.10 [DT]}, {3.0 [DT]}, {2.2 [PT]}, {4.11 [PT]}, {5.6 [PT]}, {9.0 [BNM]}, {10.1 [BNM]}, {10.6 [BNM]}, {11.2 [BNM]}, {11.3 [BNM]}, {11.6 [BNM]}, {10.7 [NegNM]}, {11.10 [NegNM]}},
%     x tick label style={rotate=45, anchor=east, font=\scriptsize},
%     y tick label style={font=\scriptsize},
%     y dir=reverse,
%     every axis title/.style={font=\small},
%     label style={font=\small},
% ]
% \addplot[matrix plot*, mesh/cols=26, point meta=explicit]
%     table[col sep=comma, x=j, y=i, meta=smr] {data/figure3/figure3_panelA_grid_extended_n26.csv};
% % White overlay masking the diagonal + upper triangle (sentinel zeros).
% \fill[white] (axis cs:-0.5, -0.5) -- (axis cs:25.5, -0.5) -- (axis cs:25.5, 25.5) -- (axis cs:24.5, 24.5) -- (axis cs:23.5, 23.5) -- (axis cs:22.5, 22.5) -- (axis cs:21.5, 21.5) -- (axis cs:20.5, 20.5) -- (axis cs:19.5, 19.5) -- (axis cs:18.5, 18.5) -- (axis cs:17.5, 17.5) -- (axis cs:16.5, 16.5) -- (axis cs:15.5, 15.5) -- (axis cs:14.5, 14.5) -- (axis cs:13.5, 13.5) -- (axis cs:12.5, 12.5) -- (axis cs:11.5, 11.5) -- (axis cs:10.5, 10.5) -- (axis cs:9.5, 9.5) -- (axis cs:8.5, 8.5) -- (axis cs:7.5, 7.5) -- (axis cs:6.5, 6.5) -- (axis cs:5.5, 5.5) -- (axis cs:4.5, 4.5) -- (axis cs:3.5, 3.5) -- (axis cs:2.5, 2.5) -- (axis cs:1.5, 1.5) -- (axis cs:0.5, 0.5) -- (axis cs:-0.5, -0.5) -- cycle;
% \end{axis}

% \begin{axis}[
%     name=panelB, at={(panelA.east)}, anchor=west, xshift=1.6cm,
%     title={(b) Per-head synergy vs activation patching},
%     width=6.5cm, height=6.5cm,
%     xlabel={first-order LOCO $\pi$ (act-patch)},
%     ylabel={synergy $S$},
%     legend pos=south east,
%     legend style={font=\scriptsize, draw=none, fill=none},
%     grid=both, grid style={gray!20},
%     every axis title/.style={font=\small},
%     label style={font=\small},
%     tick label style={font=\footnotesize},
% ]
% \addplot+[mark=none, draw=gray!60, dashed, forget plot] coordinates
%     {(-1.5,0) (1.5,0)};
% \addplot+[mark=none, draw=gray!60, dashed, forget plot] coordinates
%     {(0,-0.5) (0,2.0)};
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3NameMover, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_NameMover_extended_n26.csv};
%   \addlegendentry{Name-Mover}
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3SInhibition, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_SInhibition_extended_n26.csv};
%   \addlegendentry{S-Inhibition}
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3Induction, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_Induction_extended_n26.csv};
%   \addlegendentry{Induction}
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3DuplicateToken, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_DuplicateToken_extended_n26.csv};
%   \addlegendentry{Duplicate-Token}
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3PreviousToken, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_PreviousToken_extended_n26.csv};
%   \addlegendentry{Previous-Token}
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3BackupNameMover, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_BackupNameMover_extended_n26.csv};
%   \addlegendentry{Backup-Name-Mover}
%   \addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=F3NegativeNameMover, draw=black, line width=0.4pt}]
%     table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_NegativeNameMover_extended_n26.csv};
%   \addlegendentry{Negative-Name-Mover}
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.2985,0.6445) {9.6};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.5249,2.5600) {\bfseries 9.9};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.6158,1.5928) {\bfseries 10.0};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.3685,1.3869) {10.10};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.3192,0.9696) {7.3};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.3093,1.5297) {7.9};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.0168,2.5681) {8.6};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.6883,1.9550) {8.10};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.3569,3.0163) {5.5};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.1047,0.7101) {5.8};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.1537,1.5439) {5.9};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.1054,1.7802) {6.9};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.2120,0.2775) {0.1};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.2596,0.8783) {0.10};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.4449,1.2802) {3.0};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.0032,0.2006) {2.2};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.0686,0.9827) {\bfseries 4.11};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:0.0125,0.3688) {5.6};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.0630,0.0966) {9.0};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.1520,0.2581) {10.1};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.1407,0.6541) {10.6};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.3500,0.7586) {11.2};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.0361,0.0522) {11.3};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:-0.3376,0.5221) {11.6};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:1.0519,0.7299) {10.7};
% \node[anchor=south west, font=\scriptsize, text=black] at (axis cs:1.1693,0.4167) {11.10};
% \node[anchor=north west, font=\scriptsize, fill=white,
%       draw=gray!40, rounded corners=1pt, inner sep=2pt]
%     at (rel axis cs:0.02,0.97)
%     {Spearman$(\pi,\mathrm{patch}) = 1.000 \pm 0.000$};
% \end{axis}
% \end{tikzpicture}
% \caption{Full 26-head IOI extension. \textbf{Left:} Pair interaction map $S_{ij}-R_{ij}$ over $\binom{26}{2}=325$ pairs (lower triangle), showing mixed synergistic and redundant structure across role families. \textbf{Right:} Per-head synergy $S$ versus singleton LOCO $\pi$ (activation-patching identity), highlighting heads with low first-order effect but substantial cooperative contribution. Spearman$(\pi,\mathrm{patch})=1.000\pm0.000$ holds by construction.}\label{fig:figure3_ioi_heads_extended_n26}
% \end{figure}


% -----------------------

\begin{figure}[htbp]
\centering

% --- Setup Colori ---
\definecolor{F3NameMover}{HTML}{E41A1C}
\definecolor{F3SInhibition}{HTML}{377EB8}
\definecolor{F3Induction}{HTML}{4DAF4A}
\definecolor{F3DuplicateToken}{HTML}{984EA3}
\definecolor{F3PreviousToken}{HTML}{FF7F00}
\definecolor{F3BackupNameMover}{HTML}{F781BF}
\definecolor{F3NegativeNameMover}{HTML}{A65628}

\pgfplotsset{colormap={RdBuR}{rgb255=(5,48,97) rgb255=(103,169,207) rgb255=(247,247,247) rgb255=(239,138,98) rgb255=(103,0,31)}}

% ==========================================
% PRIMA IMMAGINE (Panel A)
% ==========================================
% Aumentato a 0.46 per contenere bene la colorbar senza invadere la destra
\begin{minipage}{0.45\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    % title={(a) Pair $S_{ij}-R_{ij}$ (lower triangle)},
    % title style={font=\small, yshift=1ex},
    width=0.85\linewidth, % Lascia il 15% di spazio per la colorbar
    height=0.85\linewidth,
    scale only axis,
    enlargelimits=false,
    axis x line*=bottom,
    axis y line*=left,
    y dir=reverse,
    xtick style={draw=none}, 
    ytick style={draw=none},
    xtick={0, ..., 25}, 
    ytick={0, ..., 25},
    xticklabels={{9.6 [NM]}, {9.9 [NM]}, {10.0[NM]}, {10.10 [NM]}, {7.3 [SI]}, {7.9[SI]}, {8.6 [SI]}, {8.10 [SI]}, {5.5 [Ind]}, {5.8 [Ind]}, {5.9 [Ind]}, {6.9 [Ind]}, {0.1[DT]}, {0.10 [DT]}, {3.0 [DT]}, {2.2[PT]}, {4.11 [PT]}, {5.6 [PT]}, {9.0[BNM]}, {10.1 [BNM]}, {10.6 [BNM]}, {11.2[BNM]}, {11.3 [BNM]}, {11.6 [BNM]}, {10.7 [NegNM]}, {11.10 [NegNM]}}, 
    yticklabels={{9.6 [NM]}, {9.9 [NM]}, {10.0 [NM]}, {10.10 [NM]}, {7.3 [SI]}, {7.9 [SI]}, {8.6 [SI]}, {8.10 [SI]}, {5.5 [Ind]}, {5.8[Ind]}, {5.9[Ind]}, {6.9 [Ind]}, {0.1 [DT]}, {0.10 [DT]}, {3.0 [DT]}, {2.2 [PT]}, {4.11 [PT]}, {5.6 [PT]}, {9.0 [BNM]}, {10.1 [BNM]}, {10.6 [BNM]}, {11.2 [BNM]}, {11.3 [BNM]}, {11.6 [BNM]}, {10.7[NegNM]}, {11.10 [NegNM]}},
    xticklabel style={rotate=90, font=\tiny, inner sep=1pt},
    yticklabel style={font=\tiny, inner sep=1pt},
    colormap name=RdBuR, 
    point meta min=-1.5815, point meta max=1.5815,
    colorbar,
    colorbar style={
        title={$S_{ij}{-}R_{ij}$},
        title style={font=\scriptsize, yshift=-2ex},
        ticklabel style={font=\tiny},
        width=0.2cm,
        tick style={draw=none},
        at={(parent axis.south east)}, 
        anchor=south west,             
        xshift=-6pt
    }
]

% Torniamo al metodo originale: disegna tutto e poi copri con la maschera bianca
\addplot[matrix plot*, mesh/cols=26, point meta=explicit]
    table[col sep=comma, x=j, y=i, meta=smr] {data/figure3/figure3_panelA_grid_extended_n26.csv};

% \fill[white] (axis cs:-0.5, -0.5) -- (axis cs:25.5, -0.5) -- (axis cs:25.5, 25.5) -- (axis cs:24.5, 24.5) -- (axis cs:23.5, 23.5) -- (axis cs:22.5, 22.5) -- (axis cs:21.5, 21.5) -- (axis cs:20.5, 20.5) -- (axis cs:19.5, 19.5) -- (axis cs:18.5, 18.5) -- (axis cs:17.5, 17.5) -- (axis cs:16.5, 16.5) -- (axis cs:15.5, 15.5) -- (axis cs:14.5, 14.5) -- (axis cs:13.5, 13.5) -- (axis cs:12.5, 12.5) -- (axis cs:11.5, 11.5) -- (axis cs:10.5, 10.5) -- (axis cs:9.5, 9.5) -- (axis cs:8.5, 8.5) -- (axis cs:7.5, 7.5) -- (axis cs:6.5, 6.5) -- (axis cs:5.5, 5.5) -- (axis cs:4.5, 4.5) -- (axis cs:3.5, 3.5) -- (axis cs:2.5, 2.5) -- (axis cs:1.5, 1.5) -- (axis cs:0.5, 0.5) -- (axis cs:-0.5, -0.5) -- cycle;
\fill[white] (axis cs:-0.5, -0.5) -- (axis cs:25.5, -0.5) -- (axis cs:25.5, 25.5) -- (axis cs:24.5, 25.5) -- (axis cs:24.5, 24.5) -- (axis cs:23.5, 24.5) -- (axis cs:23.5, 23.5) -- (axis cs:22.5, 23.5) -- (axis cs:22.5, 22.5) -- (axis cs:21.5, 22.5) -- (axis cs:21.5, 21.5) -- (axis cs:20.5, 21.5) -- (axis cs:20.5, 20.5) -- (axis cs:19.5, 20.5) -- (axis cs:19.5, 19.5) -- (axis cs:18.5, 19.5) -- (axis cs:18.5, 18.5) -- (axis cs:17.5, 18.5) -- (axis cs:17.5, 17.5) -- (axis cs:16.5, 17.5) -- (axis cs:16.5, 16.5) -- (axis cs:15.5, 16.5) -- (axis cs:15.5, 15.5) -- (axis cs:14.5, 15.5) -- (axis cs:14.5, 14.5) -- (axis cs:13.5, 14.5) -- (axis cs:13.5, 13.5) -- (axis cs:12.5, 13.5) -- (axis cs:12.5, 12.5) -- (axis cs:11.5, 12.5) -- (axis cs:11.5, 11.5) -- (axis cs:10.5, 11.5) -- (axis cs:10.5, 10.5) -- (axis cs:9.5, 10.5) -- (axis cs:9.5, 9.5) -- (axis cs:8.5, 9.5) -- (axis cs:8.5, 8.5) -- (axis cs:7.5, 8.5) -- (axis cs:7.5, 7.5) -- (axis cs:6.5, 7.5) -- (axis cs:6.5, 6.5) -- (axis cs:5.5, 6.5) -- (axis cs:5.5, 5.5) -- (axis cs:4.5, 5.5) -- (axis cs:4.5, 4.5) -- (axis cs:3.5, 4.5) -- (axis cs:3.5, 3.5) -- (axis cs:2.5, 3.5) -- (axis cs:2.5, 2.5) -- (axis cs:1.5, 2.5) -- (axis cs:1.5, 1.5) -- (axis cs:0.5, 1.5) -- (axis cs:0.5, 0.5) -- (axis cs:-0.5, 0.5) -- cycle;

\end{axis}
\end{tikzpicture}
\end{minipage}%
\hfill%
% ==========================================
% SECONDA IMMAGINE (Panel B)
% ==========================================
\begin{minipage}{0.50\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    % title={(b) Per-head synergy vs activation patching},
    % title style={font=\small, yshift=1ex},
    xlabel={first-order LOCO $\pi$ (act-patch)},
    ylabel={synergy $S$},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize, xshift=-1.4ex, yshift=-2ex},
    width=\linewidth,
    height=\linewidth,
    % --- LIMITI FISSI AGGIUNTI QUI ---
    % Questo assicura che le etichette fisse (axis cs) si allineino ai punti
    xmin=-0.7, xmax=1.4,
    ymin=-0.2, ymax=3.6,
    % ---------------------------------
    ticklabel style={font=\tiny},
    axis x line*=bottom,
    axis y line*=left,
    legend pos=north east,
    legend style={
        at={(rel axis cs: 1.11, 0.70)}, % 98% a destra, 85% in alto
        anchor=east, % Ancora la legenda dal suo lato destro
        draw=black, fill=white, font=\tiny,
        cells={anchor=west},
        nodes={scale=0.8, transform shape},
        nodes={inner sep=2pt}
    },
    grid=none
]

\draw[densely dashed, gray] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});
\draw[densely dashed, gray] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);

\node[draw=lightgray, fill=white, rounded corners=1pt, anchor=north west, font=\scriptsize] 
    at (rel axis cs:0.03, 1) {Spearman($\pi$, patch) = $1.000 \pm 0.000$};

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3NameMover, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_NameMover_extended_n26.csv};
\addlegendentry{Name-Mover}

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3SInhibition, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_SInhibition_extended_n26.csv};
\addlegendentry{S-Inhibition}

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3Induction, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_Induction_extended_n26.csv};
\addlegendentry{Induction}

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3DuplicateToken, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_DuplicateToken_extended_n26.csv};
\addlegendentry{Duplicate-Token}

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3PreviousToken, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_PreviousToken_extended_n26.csv};
\addlegendentry{Previous-Token}

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3BackupNameMover, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_BackupNameMover_extended_n26.csv};
\addlegendentry{Backup-Name-Mover}

\addplot+[only marks, mark=*, mark size=2pt, mark options={fill=F3NegativeNameMover, draw=black, line width=0.4pt}]
    table[col sep=comma, x=pi, y=S] {data/figure3/figure3_panelB_NegativeNameMover_extended_n26.csv};
\addlegendentry{Negative-Name-Mover}

% % Etichette
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.2985,0.6445) {9.6};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.5249,2.5600) {\bfseries 9.9};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.6158,1.5928) {\bfseries 10.0};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.3685,1.3869) {10.10};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.3192,0.9696) {7.3};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.3093,1.5297) {7.9};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.0168,2.5681) {8.6};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.6883,1.9550) {8.10};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.3569,3.0163) {5.5};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.1047,0.7101) {5.8};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.1537,1.5439) {5.9};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.1054,1.7802) {6.9};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.2120,0.2775) {0.1};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.2596,0.8783) {0.10};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.4449,1.2802) {3.0};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.0032,0.2006) {2.2};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.0686,0.9827) {\bfseries 4.11};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:0.0125,0.3688) {5.6};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.0630,0.0966) {9.0};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.1520,0.2581) {10.1};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.1407,0.6541) {10.6};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.3500,0.7586) {11.2};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.0361,0.0522) {11.3};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.3376,0.5221) {11.6};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:1.0519,0.7299) {10.7};
% \node[anchor=south west, font=\tiny, text=black] at (axis cs:1.1693,0.4167) {11.10};
% --- Etichette Ottimizzate ---
% Punti isolati o in alto (lasciamo south west o centriamo in alto)
\node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.55,2.55) {\bfseries 9.9};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:-0.63,1.55) {\bfseries 10.0};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:0.29,0.95) {7.3};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:0.28,1.5) {7.9};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:0.0,2.52) {8.6};
\node[anchor=south east, font=\tiny, text=black] at (axis cs:0.71,1.9) {8.10};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:0.3569,3.0163) {5.5};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:0.1054,1.7802) {6.9};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:0.4449,1.2802) {3.0};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:1.0519,0.7299) {10.7};
\node[anchor=south west, font=\tiny, text=black] at (axis cs:1.1693,0.4167) {11.10};

% Grappolo di sinistra (spingiamo verso sinistra o in alto)
\node[anchor=north east, font=\tiny, text=black, xshift=-2pt] at (axis cs:-0.05,0.2581) {10.1};
\node[anchor=south east, font=\tiny, text=black] at (axis cs:-0.1537,1.5439) {5.9};
\node[anchor=south east, font=\tiny, text=black, yshift=2pt] at (axis cs:-0.31,0.72) {11.2};
\node[anchor=east, font=\tiny, text=black] at (axis cs:-0.2985,0.6445) {9.6};
\node[anchor=north west, font=\tiny, text=black] at (axis cs:-0.37,0.55) {11.6};

% Grappolo centrale denso (distribuiamo a raggiera)
\node[anchor=south, font=\tiny, text=black, yshift=2pt] at (axis cs:0.0686,0.9827) {\bfseries 4.11};
\node[anchor=south, font=\tiny, text=black] at (axis cs:-0.1407,0.6541) {10.6};
\node[anchor=east, font=\tiny, text=black, xshift=-2pt] at (axis cs:-0.3685,1.3869) {10.10};
\node[anchor=north west, font=\tiny, text=black] at (axis cs:0.1047,0.7101) {5.8};
\node[anchor=east, font=\tiny, text=black, xshift=-2pt] at (axis cs:-0.18,0.2775) {0.1};
\node[anchor=north west, font=\tiny, text=black] at (axis cs:0.2596,0.8783) {0.10};
\node[anchor=west, font=\tiny, text=black] at (axis cs:-0.0032,0.2006) {2.2};
\node[anchor=west, font=\tiny, text=black, xshift=2pt] at (axis cs:-0.02,0.3688) {5.6};
\node[anchor=north east, font=\tiny, text=black] at (axis cs:-0.0630,0.0966) {9.0};
\node[anchor=north west, font=\tiny, text=black] at (axis cs:-0.0361,0.0522) {11.3};

\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{Full 26-head IOI extension. \textbf{Left:} Pair interaction map $S_{ij}-R_{ij}$ over $\binom{26}{2}=325$ pairs (lower triangle), showing mixed synergistic and redundant structure across role families. \textbf{Right:} Per-head synergy $S$ versus singleton LOCO $\pi$ (activation-patching identity), highlighting heads with low first-order effect but substantial cooperative contribution. Spearman$(\pi,\mathrm{patch})=1.000\pm0.000$ holds by construction.}\label{fig:figure3_ioi_heads_extended_n26}
\end{figure}

==> figures/figure3_qualitative.tex <==
\begin{tikzpicture}
\begin{scope}[local bounding box=panel_image,
                shift={(0.000cm, 0.000cm)}]
  \node[anchor=south west, inner sep=0pt] (img_image)
        {\includegraphics[width=1.60cm]{images/figure3/figure2_panel_image.png}};
  \begin{scope}[shift={(img_image.south west)},
                 x={(img_image.south east)}, y={(img_image.north west)}]
    \draw[white!, line width=1.0pt] (0.3884, 0.2946) rectangle (0.8661, 0.6652);
  \end{scope}
  \node[anchor=south, font=\tiny, yshift=0.05cm]
        at (img_image.north) {Image + GT bbox};
\end{scope}
\begin{scope}[local bounding box=panel_ours,
                shift={(1.800cm, 0.000cm)}]
  \node[anchor=south west, inner sep=0pt] (img_ours)
        {\includegraphics[width=1.60cm]{images/figure3/figure2_panel_ours.png}};
  \begin{scope}[shift={(img_ours.south west)},
                 x={(img_ours.south east)}, y={(img_ours.north west)}]
    \draw[white!, line width=1.0pt] (0.3884, 0.2946) rectangle (0.8661, 0.6652);
  \end{scope}
  \node[anchor=south, font=\tiny, yshift=0.05cm]
        at (img_ours.north) {Ours $(U{+}R{+}S)$};
\end{scope}
\begin{scope}[local bounding box=panel_gradcam,
                shift={(3.600cm, 0.000cm)}]
  \node[anchor=south west, inner sep=0pt] (img_gradcam)
        {\includegraphics[width=1.60cm]{images/figure3/figure2_panel_gradcam.png}};
  \begin{scope}[shift={(img_gradcam.south west)},
                 x={(img_gradcam.south east)}, y={(img_gradcam.north west)}]
    \draw[white!, line width=1.0pt] (0.3884, 0.2946) rectangle (0.8661, 0.6652);
  \end{scope}
  \node[anchor=south, font=\tiny, yshift=0.05cm]
        at (img_gradcam.north) {GradCAM};
\end{scope}
\begin{scope}[local bounding box=panel_ig,
                shift={(0.000cm, -2.100cm)}]
  \node[anchor=south west, inner sep=0pt] (img_ig)
        {\includegraphics[width=1.60cm]{images/figure3/figure2_panel_ig.png}};
  \begin{scope}[shift={(img_ig.south west)},
                 x={(img_ig.south east)}, y={(img_ig.north west)}]
    \draw[white!, line width=1.0pt] (0.3884, 0.2946) rectangle (0.8661, 0.6652);
  \end{scope}
  \node[anchor=south, font=\tiny, yshift=0.05cm]
        at (img_ig.north) {Integrated Gradients};
\end{scope}
\begin{scope}[local bounding box=panel_vanilla,
                shift={(1.800cm, -2.100cm)}]
  \node[anchor=south west, inner sep=0pt] (img_vanilla)
        {\includegraphics[width=1.60cm]{images/figure3/figure2_panel_vanilla.png}};
  \begin{scope}[shift={(img_vanilla.south west)},
                 x={(img_vanilla.south east)}, y={(img_vanilla.north west)}]
    \draw[white!, line width=1.0pt] (0.3884, 0.2946) rectangle (0.8661, 0.6652);
  \end{scope}
  \node[anchor=south, font=\tiny, yshift=0.05cm]
        at (img_vanilla.north) {Vanilla Gradient};
\end{scope}
\begin{scope}[local bounding box=panel_random,
                shift={(3.600cm, -2.100cm)}]
  \node[anchor=south west, inner sep=0pt] (img_random)
        {\includegraphics[width=1.60cm]{images/figure3/figure2_panel_random.png}};
  \begin{scope}[shift={(img_random.south west)},
                 x={(img_random.south east)}, y={(img_random.north west)}]
    \draw[white!, line width=1.0pt] (0.3884, 0.2946) rectangle (0.8661, 0.6652);
  \end{scope}
  \node[anchor=south, font=\tiny, yshift=0.05cm]
        at (img_random.north) {Random};
\end{scope}
\end{tikzpicture}

